Robust and parallel scalable iterative solutions for large-scale finite cell analyses

The finite cell method is a highly flexible discretization technique for numerical analysis on domains with complex geometries. By using a non-boundary conforming computational domain that can be easily meshed, automatized computations on a wide range of geometrical models can be performed. Application of the finite cell method, and other immersed methods, to large real-life and industrial problems is often limited due to the conditioning problems associated with these methods. These conditioning problems have caused researchers to resort to direct solution methods, which signifi- cantly limit the maximum size of solvable systems. Iterative solvers are better suited for large-scale computations than their direct counterparts due to their lower memory requirements and suitability for parallel computing. These benefits can, however, only be exploited when systems are properly conditioned. In this contribution we present an Additive-Schwarz type preconditioner that enables efficient and parallel scalable iterative solutions of large-scale multi-level hp-refined finite cell analyses.

==> numericalresults/graphs/bone-convergence.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=1000000,
        ymin=1e-11, ymax=50,
        ylabel={$\| \mathbf{S}  \mathbf{r} \| / \| \mathbf{S}\mathbf{b} \|$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        ytick={1.0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend pos=south west,
        legend style = {line width=0.6pt}
      ]
  
    \addplot [red] table[ x index = 0, y index = 1] {\dataDir/bone/pr-A.dat};
    \addlegendentry{$\mathbf{A}$ };
    \addplot [violet] table[ x index = 0, y index = 2] {\dataDir/bone/pr-DA.dat};
    \addlegendentry{$\mathbf{D}\mathbf{A}$ };
    \addplot [blue, line width=0.6pt] table[ x index = 0, y index = 2] {\dataDir/bone/pr-SA-no-stab.dat};
    \addlegendentry{$\mathbf{S^{*}A}$ };
    \addplot [darkgreen] table[ x index = 0, y index = 2] {\dataDir/bone/pr-SA.dat};
    \addlegendentry{$\mathbf{SA}$ };
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/bone-energy.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1., xmax=1000000,
        ymin=1e-9, ymax=2,
        ylabel={$e$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        ytick={1.0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10, 1e-12, 1e-14,1e-16},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        ytick pos=left,
        legend pos=south west,
        legend style = {line width=0.6pt}
      ]
  
    \addplot [red, line width=0.6pt] table[ x index = 0, y index = 1] {\dataDir/bone/en-A.dat};
    \addlegendentry{$\mathbf{A}$ };
    \addplot [violet,line width=0.6pt] table[ x index = 0, y index = 1] {\dataDir/bone/en-DA.dat};
    \addlegendentry{$\mathbf{D}\mathbf{A}$ };
    \addplot [blue, line width=0.6pt] table[ x index = 0, y index = 1] {\dataDir/bone/en-SA-no-stab.dat};
    \addlegendentry{$\mathbf{S^{*}A}$ };
    \addplot [darkgreen, line width=0.6pt] table[ x index = 0, y index = 1] {\dataDir/bone/en-SA.dat};
    \addlegendentry{$\mathbf{SA}$ };
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/boneStudyTime-new.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=2500, xmax=150000,
        ymin=240, ymax=10000,
        ylabel={Size [MB]} ,
        %mark size=2,
	legend style={font=\small},
        xticklabel style={font=\tiny },
        xlabel={Number of blocks $I$},
        xtick={ 2000, 4000, 8000, 16000, 32000, 64000, 128000 },
        xticklabels={ 2000, 4000, 8000, 16000, 32000, 64000, 128000 },
        xmajorticks=true,
        xminorticks=true,
        ytick={128, 256, 512, 1024, 2048, 4096, 8192},
        yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        legend pos=north west
      ]
  
    \addplot [darkgreen,line width=.6,mark=triangle] table[ x index = 5, y index = 4] {\dataDir/bone/boneEtaStudy.dat};
    \addlegendentry{ $\mathbf{S}(\bar{\eta})$ };
    \node[anchor=west] at (axis cs: 4194,535) {\scalebox{0.6}{$\bar{\eta}=0.2$}};  
    \node[anchor=west] at (axis cs: 6206,745) {\scalebox{0.6}{$\bar{\eta}=0.4$}};  
    \node[anchor=west] at (axis cs: 8194,943) {\scalebox{0.6}{$\bar{\eta}=0.6$}};  
    \node[anchor=west] at (axis cs: 10407,1157) {\scalebox{0.6}{$\bar{\eta}=0.8$}};  
    \node[anchor=west] at (axis cs: 75821,6674) {\scalebox{0.6}{$\bar{\eta}=1.0$}};  
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/cube-FB-con.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1., xmax=500,
        ymin=1e-11, ymax=10,
        ylabel={$\| \mathbf{S r} \| / \| \mathbf{S b} \|$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        ytick={1.0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend pos=south west
      ]
  
    \addplot [darkgreen] table[ x index = 0, y index = 2] {\dataDir/cube/pr0-FB.dat};
    \addlegendentry{$\mathbf{SA}, k = 0$ };
    \addplot [black] table[ x index = 0, y index = 2] {\dataDir/cube/pr1-FB.dat};
    \addlegendentry{$\mathbf{SA}, k = 1$ };
    \addplot [brown] table[ x index = 0, y index = 2] {\dataDir/cube/pr2-FB.dat};
    \addlegendentry{$\mathbf{SA}, k = 2$ };
    \addplot [red] table[ x index = 0, y index = 2] {\dataDir/cube/pr3-FB.dat};
    \addlegendentry{$\mathbf{SA}, k = 3$ };
    \addplot [blue] table[ x index = 0, y index = 2] {\dataDir/cube/pr4-FB.dat};
    \addlegendentry{$\mathbf{SA}, k = 4$ };
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/cube-FB-en.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1.0, xmax=500,
        ymin=1e-12, ymax=2,
        ylabel={$e$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        ytick={1, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10, 1e-12,1e-14,1e-16},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend pos=south west
      ]
  
    \addplot [darkgreen,line width=0.6pt] table[ x index = 0, y index = 1] {\dataDir/cube/e0-FB.dat};
    \addlegendentry{$\mathbf{SA}, k = 0$ };
    \addplot [black] table[ x index = 0, y index = 1] {\dataDir/cube/e1-FB.dat};
    \addlegendentry{$\mathbf{SA}, k = 1$ };
    \addplot [brown] table[ x index = 0, y index = 1] {\dataDir/cube/e2-FB.dat};
    \addlegendentry{$\mathbf{SA}, k = 2$ };
    \addplot [red] table[ x index = 0, y index = 1] {\dataDir/cube/e3-FB.dat};
    \addlegendentry{$\mathbf{SA}, k = 3$ };
    \addplot [blue] table[ x index = 0, y index = 1] {\dataDir/cube/e4-FB.dat};
    \addlegendentry{$\mathbf{SA}, k = 4$ };
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/cube-TB-con.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1., xmax=500,
        ymin=1e-11, ymax=10,
        ylabel={$\| \mathbf{S r} \| / \| \mathbf{S b} \|$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        ytick={1.0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend pos=south west
      ]
  
    \addplot [darkgreen] table[ x index = 0, y index = 2] {\dataDir/cube/pr0-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 0$ };
    \addplot [black] table[ x index = 0, y index = 2] {\dataDir/cube/pr1-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 1$ };
    \addplot [brown] table[ x index = 0, y index = 2] {\dataDir/cube/pr2-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 2$ };
    \addplot [red] table[ x index = 0, y index = 2] {\dataDir/cube/pr3-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 3$ };
    \addplot [blue] table[ x index = 0, y index = 2] {\dataDir/cube/pr4-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 4$ };
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/cube-TB-en.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1.0, xmax=500,
        ymin=1e-12, ymax=2,
        ylabel={$e$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        ytick={1, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10,1e-12,1e-14,1e-16},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend pos=south west
      ]
  
    \addplot [darkgreen,line width=0.6pt] table[ x index = 0, y index = 1] {\dataDir/cube/e0-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 0$ };
    \addplot [black] table[ x index = 0, y index = 1] {\dataDir/cube/e1-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 1$ };
    \addplot [brown] table[ x index = 0, y index = 1] {\dataDir/cube/e2-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 2$ };
    \addplot [red] table[ x index = 0, y index = 1] {\dataDir/cube/e3-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 3$ };
    \addplot [blue] table[ x index = 0, y index = 1] {\dataDir/cube/e4-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 4$ };
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/embeddedsphere.tikz <==
%\tdplotsetmaincoords{60}{30}

\definecolor{darkgreen}{rgb}{0,0.4,0}
\tikzstyle{stress} = [-latex]

\begin{tikzpicture}
    %[tdplot_main_coords,
     [
      %x={(-20:2.6cm)}, y={(42:2.0cm))}, z={(90:2.5cm)},
      axis/.style={black,->,>=latex, thin},
      dim/.style={latex-latex}
      ]
      
  %\scriptsize%
  \large 
 
  %draw the axes
  %\draw[axis] (0,-2.2,0) -- ++(5,0,0) node[anchor=west]{$x$};
  %\draw[axis] (0,-2.2,0) -- ++(0,5,0) node[anchor=west]{$y$};
  %\draw[axis] (0,-2.2,0) -- ++(0,0,5) node[anchor=west]{$z$};
  
\pgfmathsetmacro\Width{10}
\pgfmathsetmacro\Height{10}
\pgfmathsetmacro\Depth{10}
\pgfmathsetmacro\Radius{0.1}

\coordinate (O) at (-0.5*\Depth, -0.5*\Width,-0.5*\Height);
\coordinate (A) at ( 0.5*\Depth, -0.5*\Width,-0.5*\Height);
\coordinate (B) at ( 0.5*\Depth,  0.5*\Width,-0.5*\Height);
\coordinate (C) at (-0.5*\Depth,  0.5*\Width,-0.5*\Height);
\coordinate (D) at (-0.5*\Depth, -0.5*\Width, 0.5*\Height);
\coordinate (E) at ( 0.5*\Depth, -0.5*\Width, 0.5*\Height);
\coordinate (F) at ( 0.5*\Depth,  0.5*\Width, 0.5*\Height);
\coordinate (G) at (-0.5*\Depth,  0.5*\Width, 0.5*\Height);

\draw[draw=none,fill=gray!20] (O) -- (A) -- (B) -- (C) -- cycle;% Back Face
\draw[draw=black, dashed,fill=none] (C) -- (O) -- (A);% Back Face
\draw[draw=black,fill=none] (B) -- (C);% Back Face
\draw[draw=none,fill=gray!20,opacity=0.8] (D) -- (O) -- (C) -- (G) -- cycle;% Left Face
\draw[draw=black, dashed,fill=none] (O) -- (D);% Left Face
\draw[draw=black,fill=none] (G) -- (C);% Left Face
\draw[black,fill=gray!20,opacity=0.8] (E) -- (F) -- (B) -- (A) -- cycle;% Right Face
\draw[black,fill=gray!20,opacity=0.6] (D) -- (E) -- (F) -- (G) -- cycle;% Front Face
 
\shade[ball color = gray!10, opacity = 0.4] (0,0) circle (2cm);
\draw (0,0) circle (2cm);
\draw (-2,0) arc (180:360:2 and 0.6);
\draw[dashed] (2,0) arc (0:180:2 and 0.6);
\fill[fill=black] (0,0) circle (1pt);
\draw[dashed] (0,0 ) -- node[above]{$r$} (2,0);

%\node[anchor=north west, inner sep=5pt] at (0.5*\Depth, -0.5*\Width, 0.*\Height ) {$w$};
%\node[ ] at (0.08,-0.5*\Width,0.65*\Height ) {$l$};
\draw[dim] (0.5*\Depth + 0.6, 0.5*\Width, -0.5*\Height) -- (0.5*\Depth + 0.6, -0.5*\Width, -0.5*\Height) node[midway, anchor=west]{$a$};
\draw (0.5*\Depth + 0.4, 0.5*\Width, -0.5*\Height) -- (0.5*\Depth + 0.8, 0.5*\Width, -0.5*\Height);
\draw (0.5*\Depth + 0.4, -0.5*\Width, -0.5*\Height) -- (0.5*\Depth + 0.8, -0.5*\Width, -0.5*\Height);

%% surface load

\pgfmathsetmacro\ArrowLength{1}
\coordinate (AI) at (-0.5*\Depth, -0.5*\Width,-0.5*\Height);
\coordinate (AII) at (-0.5*\Depth, -0.5*\Width + \ArrowLength,-0.5*\Height);

\foreach \x in {0,2.0,...,10}
 \foreach \z in {0,2.0,...,10}
  \draw [stress] (-0.5*\Depth+\x, 0.5*\Width + \ArrowLength,-0.5*\Height+\z) -- ++ (0,-\ArrowLength,0); 

\node[anchor=south east] at (-0.5*\Depth, 0.5*\Width + \ArrowLength,0.5*\Height) {$P$};


%% Dirichlet boundary condition lines
\coordinate (BI) at (-0.5*\Depth, -0.5*\Width -0.4, 0.5*\Height);
\coordinate (BII) at (0.5*\Depth, -0.5*\Width -0.4, 0.5*\Height);
\coordinate (BIII) at (0.5*\Depth,-0.5*\Width -0.4, -0.5*\Height);
\draw[black] (BI) -- (BII) -- (BIII);

 \foreach \x in {0.2,2.0,...,10}
 {
  \draw (-0.5*\Depth+\x, -0.5*\Width - 0.2,0.5*\Height) circle (0.2cm); 
 }

\tikzset{xzplane/.style={canvas is xz plane at y=#1}}
\tikzset{yzplane/.style={canvas is yz plane at x=#1}}
\tikzset{xyplane/.style={canvas is xy plane at z=#1}}

\begin{scope}[yzplane=5]
      \foreach \y in {0.2,2.0,...,10} 
      {
       \draw (-0.5*\Depth - 0.2, -0.5*\Width + \y) circle (0.2cm); 
      }
\end{scope}

\end{tikzpicture}


==> numericalresults/graphs/etaStudyConvergence.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1.0, xmax=20000,
        ymin=1e-11, ymax=1,
        ylabel={$\| \mathbf{S} \mathbf{r} \| / \| \mathbf{S} \mathbf{b} \|$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        %ytick={128, 256, 512, 1024, 2048, 4096, 8192},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend style = {line width=0.6pt}
      ]
  
    \addplot [darkgreen] table[ x index = 0, y index = 2] {\dataDir/bone/pr-SA.dat};
    \addlegendentry{$\bar{\eta}=1 .0$ };
    \addplot [red] table[ x index = 0, y index = 2] {\dataDir/bone/pr-SA-eta2.dat};
    \addlegendentry{$\bar{\eta}=0.8$ };
    \addplot [violet] table[ x index = 0, y index = 2] {\dataDir/bone/pr-SA-eta4.dat};
    \addlegendentry{$\bar{\eta}=0.6$ };
    \addplot [blue] table[ x index = 0, y index = 2] {\dataDir/bone/pr-SA-eta6.dat};
    \addlegendentry{$\bar{\eta}=0.4$ };
    \addplot [black] table[ x index = 0, y index = 2] {\dataDir/bone/pr-SA-eta8.dat};
    \addlegendentry{$\bar{\eta}=0.2$ };
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/etaStudyEnergyError.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1., xmax=20000,
        ymin=1e-9, ymax=1,
        ylabel={$e$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        ytick={1, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10, 1e-12, 1e-14, 1e-16},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        ytick pos=left
      ]
  
    \addplot [darkgreen, line width=0.6] table[ x index = 0, y index = 1] {\dataDir/bone/en-SA.dat};
    \addlegendentry{$\bar{\eta}=1.0$ };
    \addplot [red, line width=0.6] table[ x index = 0, y index = 1] {\dataDir/bone/en-SA-eta2.dat};
    \addlegendentry{$\bar{\eta}=0.8$ };
    \addplot [violet, line width=0.6] table[ x index = 0, y index = 1] {\dataDir/bone/en-SA-eta4.dat};
    \addlegendentry{$\bar{\eta}=0.6$ };
    \addplot [blue, line width=0.6] table[ x index = 0, y index = 1] {\dataDir/bone/en-SA-eta6.dat};
    \addlegendentry{$\bar{\eta}=0.4$ };
    \addplot [black, line width=0.6] table[ x index = 0, y index = 1] {\dataDir/bone/en-SA-eta8.dat};
    \addlegendentry{$\bar{\eta}=0.2$ };
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/gearbox-FB-con.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1., xmax=100000,
        ymin=1e-11, ymax=10,
        ylabel={$\| \mathbf{S} \mathbf{r} \| / \| \mathbf{S} \mathbf{b} \|$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        ytick={1.0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend pos=south west,
        legend style = {line width=0.6pt}
      ]
   \addplot [darkgreen] table[ x index = 0, y index = 2] {\dataDir/gearbox/pr0-FB.dat};
   \addlegendentry{$\mathbf{SA}, k = 0$ };
    \addplot [brown] table[ x index = 0, y index = 2] {\dataDir/gearbox/pr1-FB.dat};
   \addlegendentry{$\mathbf{SA}, k = 1$ };
   \addplot [blue] table[ x index = 0, y index = 2] {\dataDir/gearbox/pr2-FB.dat};
   \addlegendentry{$\mathbf{SA}, k = 2$ };
   \addplot [black] table[ x index = 0, y index = 2] {\dataDir/gearbox/pr3-FB.dat};
   \addlegendentry{$\mathbf{SA}, k = 3$ };
  
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/gearbox-FB-en.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1., xmax=100000,
        ymin=1e-13, ymax=1.,
        ylabel={$e$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        ytick={1, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10, 1e-12},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend pos=south west
      ]
  
 \addplot [darkgreen, line width=.6] table[ x index = 0, y index = 1] {\dataDir/gearbox/en0-FB.dat};
 \addlegendentry{$\mathbf{SA}, k = 0$ };
 \addplot [brown, line width=.6] table[ x index = 0, y index = 1] {\dataDir/gearbox/en1-FB.dat};
 \addlegendentry{$\mathbf{SA}, k = 1$ };
 \addplot [blue, line width=.6] table[ x index = 0, y index = 1] {\dataDir/gearbox/en2-FB.dat};
 \addlegendentry{$\mathbf{SA}, k = 2$ };
 \addplot [black, line width=.6] table[ x index = 0, y index = 1] {\dataDir/gearbox/en3-FB.dat};
 \addlegendentry{$\mathbf{SA}, k = 3$ };

  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/gearbox-TB-con.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=100000,
        ymin=1e-11, ymax=10,
        ylabel={$\| \mathbf{S} \mathbf{r} \| / \| \mathbf{S} \mathbf{b} \|$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        ytick={1.0, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend pos=south west,
        legend style = {line width=0.6pt}
      ]
  
    \addplot [darkgreen] table[ x index = 0, y index = 2] {\dataDir/gearbox/pr0-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 0$ };
    \addplot [brown] table[ x index = 0, y index = 2] {\dataDir/gearbox/pr1-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 1$ };
    \addplot [blue] table[ x index = 0, y index = 2] {\dataDir/gearbox/pr2-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 2$ };
    \addplot [black] table[ x index = 0, y index = 2] {\dataDir/gearbox/pr3-TB.dat};
    \addlegendentry{$\mathbf{SA}, k = 3$ };
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/gearbox-TB-en.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1., xmax=100000,
        ymin=1e-13, ymax=1.,
        ylabel={$e$},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Number of iterations},
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        ytick={1, 1e-2, 1e-4, 1e-6, 1e-8, 1e-10,1e-12,1e-14,1e-16},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend pos=south west 
      ]
  
    \addplot [darkgreen, line width=0.6] table[ x index = 0, y index = 1] {\dataDir/gearbox/en0-TB.dat};
     \addlegendentry{$\mathbf{SA}, k = 0$ };
     \addplot [brown, line width=0.6] table[ x index = 0, y index = 1] {\dataDir/gearbox/en1-TB.dat};
     \addlegendentry{$\mathbf{SA}, k = 1$ };
     \addplot [blue, line width=0.6] table[ x index = 0, y index = 1] {\dataDir/gearbox/en2-TB.dat};
     \addlegendentry{$\mathbf{SA}, k = 2$ };
     \addplot [black, line width=0.6] table[ x index = 0, y index = 1] {\dataDir/gearbox/en3-TB.dat};
     \addlegendentry{$\mathbf{SA}, k = 3$ };


  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/gearbox-ctnumber-over-line.tikz <==
\begin{tikzpicture}
  \scriptsize
  \begin{axis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=14,
        ymin=12000, ymax=24000,
        ylabel={\scriptsize{CT-number}},
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={\scriptsize{Distance [cm]} },
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        %ytick={128, 256, 512, 1024, 2048, 4096, 8192},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend pos=south west 
      ]
  
    \addplot [black,line width=0.6pt] table[ x index = 1, y index = 0] {\dataDir/gearbox/ct-number-overline.dat};
    \addlegendentry{\scriptsize{CT-number}};
    \addplot [color=darkgreen,style=dashed,thick,mark=none] coordinates { (0,16000) (15,16000) };
    \addlegendentry{\scriptsize{Threshold}};
  \end{axis}
\end{tikzpicture}


==> numericalresults/graphs/gearbox-stress-over-line.tikz <==
\begin{tikzpicture}
  \begin{axis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=1, xmax=14,
        ymin=0, ymax=320,
        ylabel={Von Mises stress [MPa] },
        %mark size=2,
	legend style={font=\small},
        %xtick={3939, 6115, 8308, 10689, 75821 },
        %tick label style={font=\tiny },
        xlabel={Distance [cm] },
        %xticklabels={ 0.2, 0.4, 0.6, 0.8, 1.0 },
        %xmajorticks=false,
        %xminorticks=false,
        %axis x line*=top,
        %ytick={128, 256, 512, 1024, 2048, 4096, 8192},
        %yticklabels={128, 256, 512, 1024, 2048, 4096, 8192},
        %axis y line*=left,
        %axis x line*=top
        xtick pos=left,
        legend pos=north west 
      ]
  
    \addplot [darkgreen,line width=0.6pt] table[ x index = 1, y index = 0] {\dataDir/gearbox/vmstress-k0.dat};
    \addlegendentry{$k = 0$ };
    \addplot [blue,line width=0.6pt] table[ x index = 1, y index = 0] {\dataDir/gearbox/vmstress-k4.dat};
    \addlegendentry{$k = 4$ };
  \end{axis}
\end{tikzpicture}


==> numericalresults/graphs/memoryLSD.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
  \begin{semilogyaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=0, xmax=1.1,
        ymin=1500, ymax=8500,
        xlabel={ $\bar{\eta}$},
        ylabel={\fixcheck \ref{fig::convergencestudyleg1}},
        %mark size=2,
	legend style={font=\small},
        legend to name=fig::convergencestudyleg1,
        xtick={0.2, 0.4, 0.6, 0.8, 1.0 },
        xticklabels={0.2, 0.4, 0.6, 0.8, 1.0 },
        ytick={1000, 2000, 4000, 8000, 16000, 32000, 64000, 128000, 256000},
        yticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256},
        axis y line*=left,
        legend style = {line width=0.6pt}
      ]
    \addplot [blue,mark=square,line width=0.6pt] table[ x index = 0, y index = 1] {\dataDir/bone/boneEtaStudy.dat};
    \addlegendentry{Number of iterations};
  \end{semilogyaxis}
  \begin{semilogyaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=0, xmax=1.1,
        ymin=500, ymax=5000,
        xlabel={},
        ylabel={\fixcheck \ref{fig::convergencestudyleg2}},
        legend pos=north west,
        %mark size=2,
        legend style={font=\small},
        legend to name=fig::convergencestudyleg2,
        xtick={},
        xticklabels={},
        ytick={250, 500, 1000, 2000, 4000, 8000, 16000, 32000, 64000, 128000, 256000},
        yticklabels={2.5, 5, 10, 20, 40, 80, 160, 320, 640, 1280, 2560},
        axis y line*=right,
        legend style = {line width=0.6pt}
      ]
    \addplot [red,mark=o,line width=0.6pt] table[ x index = 0, y index = 2] {\dataDir/bone/boneEtaStudy.dat};
    \addlegendentry{Solution time [s]};
    \end{semilogyaxis}
  \ifdrawboundingbox
      \draw[dashed] (current bounding box.south west) rectangle (current bounding box.south east);
  \fi 
\end{tikzpicture}


==> numericalresults/graphs/scalabilityParallelAS.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{loglogaxis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=20., xmax=2000,
        ymin=75, ymax=9000,
        ylabel={Time [s]},
        %mark size=2,
	legend style={font=\small},
        xticklabel style={font=\small },
        xlabel={Number of processing units},
        xtick={ 64, 128, 256, 512, 1024},
        xticklabels={ 64, 128, 256, 512, 1024},
        xmajorticks=true,
        xminorticks=true,
        ytick={ 125, 250, 500, 1000, 2000, 4000, 8000},
        yticklabels={ 125, 250, 500, 1000, 2000, 4000, 8000},
        legend pos=south west
      ]
  
    \addplot [darkgreen,line width=.6,mark=triangle] table[ x index = 0, y index = 1] {\dataDir/gearbox/mpi-scalability-3.9M.dat};
    \addlegendentry{ 3.98 million dofs};
    \addplot [red,line width=.6,mark=o] table[ x index = 0, y index = 1] {\dataDir/gearbox/mpi-scalability-1.7M.dat};
    \addlegendentry{ 1.7 million dofs};
    \addplot [color=black,line width=.6, style=dashed,mark=none] coordinates {(64,1906)(1024,119.13)};
    \addplot [color=black,line width=.6, style=dashed,mark=none] coordinates {(128,6019)(1024,752)};
    \addlegendentry{linear speed up};
  \end{loglogaxis}
\end{tikzpicture}


==> numericalresults/graphs/scalabilitySetupS.tikz <==
\begin{tikzpicture} [spy using outlines= {circle, magnification=6, connect spies}]
\pgfplotsset{set layers}
  \begin{axis}[
        scale only axis, % The height and width argument only apply to the actual axis
        xmin=0, xmax=17,
        ymin=0, ymax=17,
        ylabel={Speed up} ,
        %mark size=2,
	legend style={font=\small},
        xticklabel style={font=\small },
        xlabel={Number of threads},
        xtick={ 1, 2, 4, 6, 8, 10, 12, 14, 16 },
        xticklabels={ 1, 2, 4, 6, 8, 10, 12, 14, 16 },
        xmajorticks=true,
        xminorticks=true,
        ytick={ 1, 2, 4, 6, 8, 10, 12, 14, 16 },
        yticklabels={ 1, 2, 4, 6, 8, 10, 12, 14, 16 },
        legend pos=north west
      ]
  
    \addplot [darkgreen,line width=.6,mark=triangle] table[ x index = 0, y index = 2] {\dataDir/bone/scalabilitySetupS.dat};
    \addlegendentry{ 11578 blocks};
    \addplot [red,line width=.6,mark=square] table[ x index = 0, y index = 4] {\dataDir/bone/scalabilitySetupS.dat};
    \addlegendentry{ 6206 blocks};
    \addplot [blue,line width=.6,mark=otimes] table[ x index = 0, y index = 6] {\dataDir/bone/scalabilitySetupS.dat};
    \addlegendentry{ 2976 blocks};
    \addplot [color=black,style=dashed,mark=none] coordinates {(1,1)(16,16)};
    \addlegendentry{ideal };
  \end{axis}
\end{tikzpicture}

